Building matrices with prescribed size and number of invertible submatrices

Given an ordered triple of positive integers $(n,r,b)$, where $1\leq b\leq\binom{n}{r}$, does there exist a matrix of size $r\times n$ with exactly $b$ invertible submatrices of size $r\times r$? Such a matrix is called an $(n,r,b)$-matrix. This question is a stronger version of an open problem in matroid theory raised by Dominic Welsh. In this paper, we prove that an $(n,r,b)$-matrix exists when the corank satisfies $n-r\leq3$, unless $(n,r,b)=(6,3,11)$. Furthermore, we show that an $(n,r,b)$-matrix exists when the rank $r$ is large relative to the corank $n-r$.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$b=$& $21$& $22$& $23$& $24$& $25$\\
\hline
& & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $1$& $0$\\
$0$& $1$& $1$\\
$1$& $0$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $0$& $1$\\
$1$& $1$& $1$\\
$1$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $1$& $1$\\
$1$& $1$& $1$\\
$2$& $0$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $0$\\
$1$& $0$& $1$\\
$1$& $0$& $1$\\
$1$& $1$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $1$& $1$\\
$1$& $1$& $0$\\
$1$& $0$& $1$\\
\hline
\end{tabular}\\
& & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|}
\hline
$b=$& $26$& $27$& $28$& $29$& $30$\\
\hline
& & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $0$\\
$1$& $1$& $0$\\
$0$& $1$& $1$\\
$1$& $0$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $1$& $1$\\
$2$& $1$& $1$\\
$1$& $2$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $1$\\
$1$& $0$& $1$\\
$1$& $1$& $1$\\
$1$& $2$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $0$\\
$0$& $1$& $1$\\
$1$& $0$& $1$\\
$1$& $1$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $1$\\
$1$& $2$& $0$\\
$0$& $1$& $2$\\
$2$& $1$& $2$\\
\hline
\end{tabular}\\
& & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|}
\hline
$b=$& $31$& $32$& $33$& $34$& $35$\\
\hline
& & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $1$\\
$1$& $1$& $1$\\
$1$& $1$& $2$\\
$2$& $0$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $0$\\
$1$& $0$& $2$\\
$0$& $2$& $1$\\
$2$& $1$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $1$\\
$1$& $0$& $2$\\
$2$& $1$& $2$\\
$2$& $2$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $3$\\
$1$& $3$& $2$\\
$2$& $0$& $2$\\
$3$& $1$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $3$\\
$1$& $4$& $4$\\
$2$& $1$& $2$\\
$3$& $3$& $2$\\
\hline
\end{tabular}\\
& & & & &\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $36$& $37$& $38$& $39$& $40$& $41$& $42$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$3$& $0$& $0$\\
$1$& $1$& $1$\\
$2$& $1$& $3$\\
$3$& $1$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $3$& $0$\\
$0$& $1$& $2$\\
$2$& $3$& $0$\\
$2$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $3$\\
$1$& $1$& $3$\\
$2$& $1$& $3$\\
$2$& $2$& $2$\\
$4$& $4$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $1$& $4$\\
$0$& $2$& $2$\\
$1$& $2$& $0$\\
$3$& $1$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $3$& $3$\\
$0$& $3$& $3$\\
$1$& $1$& $3$\\
$2$& $1$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $3$& $2$\\
$1$& $1$& $2$\\
$2$& $2$& $0$\\
$3$& $3$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $0$& $1$\\
$0$& $2$& $2$\\
$2$& $3$& $0$\\
$2$& $3$& $3$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $43$& $44$& $45$& $46$& $47$& $48$& $49$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $3$& $2$\\
$1$& $4$& $0$\\
$2$& $1$& $0$\\
$2$& $2$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $3$\\
$0$& $2$& $3$\\
$1$& $2$& $2$\\
$1$& $2$& $3$\\
$4$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $3$\\
$2$& $0$& $1$\\
$2$& $0$& $2$\\
$2$& $4$& $3$\\
$3$& $2$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $1$& $2$\\
$1$& $2$& $1$\\
$1$& $2$& $3$\\
$3$& $2$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$0$& $2$& $2$\\
$1$& $1$& $3$\\
$2$& $2$& $1$\\
$2$& $2$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$1$& $2$& $3$\\
$2$& $1$& $3$\\
$2$& $3$& $1$\\
$2$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$1$& $1$& $3$\\
$1$& $2$& $2$\\
$1$& $3$& $4$\\
$3$& $3$& $1$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $50$& $51$& $52$& $53$& $54$& $55$& $56$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$0$& $2$& $2$\\
$1$& $0$& $3$\\
$1$& $1$& $0$\\
$3$& $1$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $2$\\
$1$& $3$& $3$\\
$2$& $3$& $3$\\
$3$& $1$& $2$\\
$4$& $4$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $0$\\
$1$& $3$& $3$\\
$1$& $3$& $4$\\
$2$& $3$& $3$\\
$3$& $0$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $2$\\
$1$& $0$& $3$\\
$1$& $1$& $2$\\
$1$& $4$& $2$\\
$2$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $1$\\
$1$& $1$& $2$\\
$1$& $1$& $4$\\
$1$& $2$& $3$\\
$1$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $2$\\
$1$& $2$& $3$\\
$2$& $1$& $3$\\
$3$& $1$& $2$\\
$4$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $4$\\
$2$& $3$& $4$\\
$3$& $2$& $2$\\
$3$& $4$& $3$\\
$4$& $2$& $3$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $57$& $58$& $59$& $60$& $61$& $62$& $63$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$3$& $0$& $0$\\
$1$& $1$& $2$\\
$2$& $1$& $0$\\
$2$& $4$& $4$\\
$3$& $2$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$2$& $0$& $0$\\
$0$& $2$& $2$\\
$1$& $3$& $0$\\
$3$& $1$& $2$\\
$4$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $1$& $1$\\
$2$& $2$& $0$\\
$3$& $2$& $0$\\
$3$& $3$& $2$\\
$4$& $3$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$3$& $0$& $0$\\
$0$& $2$& $4$\\
$3$& $1$& $2$\\
$4$& $1$& $3$\\
$4$& $2$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $3$& $2$\\
$0$& $3$& $2$\\
$1$& $1$& $4$\\
$1$& $2$& $0$\\
$3$& $2$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $1$& $2$\\
$0$& $2$& $2$\\
$0$& $3$& $4$\\
$1$& $0$& $1$\\
$1$& $1$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $1$& $1$\\
$0$& $3$& $3$\\
$1$& $2$& $4$\\
$1$& $4$& $4$\\
$3$& $1$& $3$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $64$& $65$& $66$& $67$& $68$& $69$& $70$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $1$& $1$\\
$1$& $3$& $1$\\
$2$& $1$& $3$\\
$2$& $2$& $2$\\
$2$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $2$& $3$\\
$1$& $1$& $4$\\
$2$& $1$& $0$\\
$2$& $2$& $0$\\
$4$& $4$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $1$& $3$\\
$1$& $1$& $1$\\
$2$& $0$& $1$\\
$3$& $2$& $0$\\
$4$& $1$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $2$& $2$\\
$2$& $1$& $0$\\
$3$& $0$& $2$\\
$3$& $2$& $3$\\
$4$& $0$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $0$& $3$\\
$1$& $2$& $3$\\
$3$& $0$& $1$\\
$3$& $2$& $2$\\
$3$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $2$& $2$\\
$1$& $1$& $1$\\
$1$& $3$& $0$\\
$2$& $2$& $4$\\
$3$& $1$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $3$\\
$1$& $1$& $0$\\
$0$& $3$& $3$\\
$3$& $3$& $0$\\
$4$& $0$& $3$\\
$4$& $3$& $4$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $71$& $72$& $73$& $74$& $75$& $76$& $77$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $0$\\
$1$& $3$& $0$\\
$1$& $3$& $1$\\
$3$& $0$& $1$\\
$3$& $3$& $2$\\
$3$& $4$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $0$\\
$2$& $0$& $1$\\
$2$& $1$& $0$\\
$2$& $3$& $2$\\
$3$& $3$& $0$\\
$4$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $2$\\
$1$& $1$& $2$\\
$2$& $1$& $2$\\
$2$& $2$& $3$\\
$2$& $3$& $2$\\
$3$& $3$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $1$\\
$1$& $3$& $1$\\
$2$& $4$& $3$\\
$3$& $0$& $3$\\
$4$& $4$& $2$\\
$4$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $0$\\
$1$& $2$& $2$\\
$2$& $4$& $3$\\
$3$& $1$& $0$\\
$4$& $3$& $3$\\
$4$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $3$\\
$1$& $2$& $3$\\
$1$& $3$& $2$\\
$1$& $4$& $3$\\
$2$& $2$& $3$\\
$4$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $3$\\
$1$& $2$& $1$\\
$1$& $3$& $2$\\
$3$& $0$& $2$\\
$4$& $0$& $4$\\
$4$& $1$& $0$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $78$& $79$& $80$& $81$& $82$& $83$& $84$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$1$& $2$& $3$\\
$2$& $1$& $1$\\
$2$& $1$& $2$\\
$2$& $2$& $2$\\
$3$& $1$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $3$\\
$1$& $0$& $3$\\
$1$& $4$& $3$\\
$2$& $1$& $4$\\
$3$& $1$& $0$\\
$3$& $1$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $3$\\
$2$& $2$& $3$\\
$2$& $3$& $2$\\
$3$& $1$& $3$\\
$4$& $1$& $2$\\
$4$& $1$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $2$\\
$1$& $2$& $3$\\
$1$& $4$& $4$\\
$2$& $1$& $3$\\
$3$& $0$& $2$\\
$3$& $2$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $2$\\
$1$& $4$& $4$\\
$2$& $3$& $4$\\
$3$& $1$& $2$\\
$3$& $2$& $0$\\
$4$& $4$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $4$& $4$\\
$2$& $3$& $4$\\
$3$& $3$& $2$\\
$3$& $4$& $1$\\
$4$& $2$& $4$\\
$4$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $5$& $4$\\
$2$& $3$& $1$\\
$3$& $2$& $1$\\
$4$& $1$& $4$\\
$4$& $3$& $3$\\
$4$& $4$& $1$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $85$& $86$& $87$& $88$& $89$& $90$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $4$& $0$\\
$1$& $2$& $0$\\
$1$& $4$& $1$\\
$3$& $0$& $1$\\
$4$& $0$& $1$\\
$4$& $2$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$4$& $0$& $0$\\
$0$& $5$& $0$\\
$0$& $4$& $3$\\
$1$& $4$& $1$\\
$2$& $3$& $0$\\
$3$& $0$& $3$\\
$4$& $5$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$2$& $0$& $0$\\
$1$& $3$& $5$\\
$2$& $4$& $4$\\
$3$& $4$& $0$\\
$4$& $4$& $0$\\
$5$& $2$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $4$\\
$0$& $4$& $0$\\
$0$& $1$& $5$\\
$0$& $2$& $4$\\
$1$& $0$& $4$\\
$1$& $3$& $2$\\
$1$& $3$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$5$& $0$& $0$\\
$0$& $1$& $1$\\
$1$& $0$& $1$\\
$1$& $4$& $4$\\
$1$& $4$& $4$\\
$2$& $4$& $4$\\
$3$& $2$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $2$\\
$0$& $0$& $4$\\
$0$& $4$& $2$\\
$1$& $3$& $0$\\
$2$& $4$& $0$\\
$3$& $4$& $1$\\
$4$& $4$& $1$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $91$& $92$& $93$& $94$& $95$& $96$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $1$& $2$\\
$0$& $3$& $1$\\
$1$& $1$& $0$\\
$1$& $2$& $0$\\
$5$& $3$& $0$\\
$5$& $3$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $4$& $0$\\
$2$& $0$& $2$\\
$3$& $2$& $2$\\
$3$& $3$& $3$\\
$4$& $4$& $0$\\
$5$& $1$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $2$& $2$\\
$1$& $0$& $1$\\
$2$& $2$& $0$\\
$2$& $2$& $0$\\
$4$& $3$& $1$\\
$5$& $4$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $1$& $2$\\
$0$& $1$& $4$\\
$0$& $4$& $3$\\
$1$& $5$& $5$\\
$3$& $0$& $4$\\
$4$& $1$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $0$& $4$\\
$1$& $1$& $4$\\
$2$& $0$& $3$\\
$2$& $4$& $3$\\
$3$& $0$& $1$\\
$4$& $3$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $1$\\
$1$& $1$& $1$\\
$1$& $3$& $1$\\
$1$& $3$& $3$\\
$3$& $4$& $4$\\
$4$& $5$& $4$\\
$5$& $4$& $0$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $97$& $98$& $99$& $100$& $101$& $102$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $1$& $0$\\
$0$& $3$& $5$\\
$1$& $1$& $2$\\
$1$& $2$& $1$\\
$3$& $0$& $1$\\
$3$& $2$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $0$& $3$\\
$0$& $3$& $5$\\
$3$& $1$& $1$\\
$3$& $3$& $4$\\
$4$& $2$& $2$\\
$5$& $1$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $0$& $2$\\
$1$& $3$& $2$\\
$1$& $3$& $4$\\
$3$& $3$& $3$\\
$4$& $2$& $4$\\
$5$& $5$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $3$& $3$\\
$1$& $1$& $2$\\
$1$& $1$& $3$\\
$2$& $2$& $3$\\
$3$& $1$& $2$\\
$5$& $1$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $3$& $2$\\
$0$& $4$& $1$\\
$1$& $4$& $1$\\
$4$& $1$& $2$\\
$4$& $4$& $4$\\
$4$& $5$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$4$& $0$& $0$\\
$2$& $3$& $3$\\
$2$& $5$& $4$\\
$3$& $3$& $0$\\
$4$& $2$& $0$\\
$5$& $2$& $2$\\
$5$& $4$& $2$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $103$& $104$& $105$& $106$& $107$& $108$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$1$& $0$& $1$\\
$1$& $1$& $2$\\
$2$& $3$& $1$\\
$2$& $4$& $0$\\
$3$& $1$& $0$\\
$3$& $2$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $4$\\
$0$& $3$& $2$\\
$2$& $5$& $1$\\
$3$& $3$& $3$\\
$4$& $4$& $0$\\
$4$& $4$& $4$\\
$5$& $0$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $4$\\
$0$& $2$& $4$\\
$1$& $1$& $4$\\
$1$& $4$& $2$\\
$1$& $5$& $0$\\
$2$& $4$& $0$\\
$4$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $1$& $4$\\
$3$& $3$& $1$\\
$4$& $1$& $0$\\
$4$& $3$& $4$\\
$4$& $4$& $3$\\
$5$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $1$\\
$1$& $0$& $2$\\
$1$& $1$& $0$\\
$1$& $1$& $4$\\
$1$& $1$& $4$\\
$1$& $2$& $3$\\
$4$& $3$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $3$\\
$1$& $2$& $0$\\
$1$& $2$& $4$\\
$1$& $2$& $4$\\
$3$& $2$& $3$\\
$4$& $0$& $2$\\
$5$& $3$& $2$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $109$& $110$& $111$& $112$& $113$& $114$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $4$\\
$0$& $3$& $4$\\
$1$& $2$& $3$\\
$1$& $4$& $1$\\
$2$& $3$& $3$\\
$4$& $0$& $4$\\
$4$& $4$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $3$\\
$0$& $2$& $5$\\
$2$& $0$& $3$\\
$2$& $1$& $3$\\
$3$& $4$& $3$\\
$4$& $3$& $4$\\
$5$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $1$\\
$0$& $3$& $4$\\
$1$& $2$& $3$\\
$2$& $4$& $3$\\
$3$& $2$& $2$\\
$5$& $2$& $2$\\
$5$& $5$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $1$\\
$1$& $4$& $3$\\
$3$& $0$& $5$\\
$3$& $1$& $1$\\
$3$& $3$& $0$\\
$4$& $1$& $4$\\
$4$& $3$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $1$\\
$0$& $3$& $1$\\
$1$& $0$& $2$\\
$1$& $1$& $4$\\
$2$& $3$& $2$\\
$4$& $4$& $1$\\
$5$& $2$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $2$\\
$0$& $2$& $2$\\
$1$& $0$& $3$\\
$1$& $3$& $2$\\
$3$& $1$& $4$\\
$3$& $3$& $1$\\
$5$& $4$& $0$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $115$& $116$& $117$& $118$& $119$& $120$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $4$\\
$1$& $3$& $3$\\
$1$& $4$& $5$\\
$2$& $1$& $1$\\
$2$& $3$& $2$\\
$2$& $4$& $4$\\
$3$& $4$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $5$\\
$1$& $3$& $3$\\
$1$& $4$& $4$\\
$3$& $3$& $2$\\
$3$& $5$& $2$\\
$4$& $1$& $4$\\
$5$& $3$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$1$& $0$& $3$\\
$1$& $4$& $1$\\
$2$& $1$& $1$\\
$4$& $3$& $0$\\
$4$& $4$& $5$\\
$4$& $5$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $5$\\
$2$& $3$& $4$\\
$4$& $0$& $2$\\
$4$& $3$& $0$\\
$4$& $4$& $1$\\
$5$& $2$& $1$\\
$5$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $5$\\
$1$& $1$& $5$\\
$1$& $3$& $4$\\
$1$& $4$& $2$\\
$3$& $2$& $3$\\
$4$& $1$& $3$\\
$5$& $3$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $3$& $4$\\
$3$& $6$& $1$\\
$4$& $2$& $5$\\
$4$& $5$& $1$\\
$5$& $1$& $2$\\
$5$& $4$& $3$\\
$5$& $5$& $4$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}

When $r=8$ and $\binom{8+2}{3}=120<b\leq\binom{8+3}{3}=165$, the following constructions produce $(8,3,b)^*$-matrices.

\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $121$& $122$& $123$& $124$& $125$& $126$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$5$& $0$& $0$\\
$0$& $1$& $0$\\
$0$& $5$& $0$\\
$0$& $5$& $2$\\
$1$& $1$& $0$\\
$1$& $1$& $5$\\
$1$& $2$& $1$\\
$3$& $5$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $0$& $0$\\
$0$& $2$& $3$\\
$4$& $0$& $4$\\
$5$& $0$& $1$\\
$5$& $2$& $0$\\
$6$& $4$& $6$\\
$6$& $6$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $4$& $0$\\
$0$& $5$& $4$\\
$1$& $3$& $0$\\
$2$& $1$& $4$\\
$2$& $5$& $3$\\
$3$& $3$& $6$\\
$5$& $5$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $5$\\
$0$& $4$& $4$\\
$2$& $1$& $1$\\
$2$& $2$& $2$\\
$2$& $4$& $4$\\
$3$& $1$& $1$\\
$5$& $4$& $4$\\
$6$& $2$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $0$\\
$0$& $2$& $0$\\
$0$& $1$& $5$\\
$0$& $3$& $2$\\
$2$& $5$& $4$\\
$4$& $3$& $4$\\
$5$& $0$& $4$\\
$5$& $5$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$4$& $0$& $0$\\
$1$& $3$& $0$\\
$2$& $0$& $4$\\
$3$& $3$& $6$\\
$3$& $5$& $5$\\
$5$& $1$& $0$\\
$5$& $4$& $5$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $127$& $128$& $129$& $130$& $131$& $132$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $0$& $3$\\
$0$& $2$& $1$\\
$0$& $5$& $1$\\
$1$& $4$& $2$\\
$2$& $2$& $6$\\
$4$& $0$& $5$\\
$5$& $0$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $2$\\
$0$& $0$& $2$\\
$0$& $1$& $4$\\
$0$& $4$& $4$\\
$1$& $1$& $3$\\
$2$& $3$& $6$\\
$4$& $1$& $5$\\
$5$& $1$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$4$& $0$& $0$\\
$0$& $0$& $4$\\
$0$& $1$& $4$\\
$0$& $5$& $2$\\
$1$& $0$& $4$\\
$3$& $2$& $0$\\
$5$& $2$& $1$\\
$6$& $5$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $0$\\
$0$& $1$& $2$\\
$0$& $1$& $2$\\
$0$& $5$& $4$\\
$3$& $0$& $4$\\
$3$& $1$& $4$\\
$3$& $4$& $0$\\
$5$& $4$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $0$\\
$0$& $0$& $4$\\
$0$& $2$& $3$\\
$0$& $5$& $2$\\
$1$& $1$& $3$\\
$4$& $0$& $2$\\
$5$& $3$& $4$\\
$5$& $5$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$1$& $2$& $0$\\
$1$& $4$& $0$\\
$1$& $5$& $0$\\
$1$& $1$& $1$\\
$3$& $2$& $2$\\
$4$& $1$& $4$\\
$5$& $2$& $5$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $133$& $134$& $135$& $136$& $137$& $138$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$1$& $1$& $0$\\
$2$& $5$& $0$\\
$2$& $5$& $3$\\
$4$& $1$& $4$\\
$4$& $2$& $3$\\
$5$& $4$& $6$\\
$5$& $5$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$0$& $6$& $5$\\
$2$& $0$& $2$\\
$2$& $1$& $0$\\
$2$& $2$& $2$\\
$3$& $3$& $3$\\
$5$& $4$& $3$\\
$6$& $0$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $2$\\
$1$& $1$& $0$\\
$1$& $3$& $5$\\
$2$& $0$& $5$\\
$2$& $3$& $1$\\
$3$& $4$& $0$\\
$4$& $0$& $3$\\
$5$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $4$& $4$\\
$1$& $2$& $5$\\
$1$& $4$& $3$\\
$3$& $5$& $0$\\
$4$& $2$& $0$\\
$4$& $4$& $0$\\
$6$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $5$& $0$\\
$1$& $1$& $4$\\
$2$& $2$& $4$\\
$4$& $0$& $3$\\
$4$& $5$& $2$\\
$5$& $4$& $0$\\
$5$& $5$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $2$& $0$\\
$2$& $5$& $5$\\
$3$& $0$& $4$\\
$3$& $5$& $4$\\
$3$& $6$& $2$\\
$4$& $0$& $1$\\
$4$& $4$& $5$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $139$& $140$& $141$& $142$& $143$& $144$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$5$& $0$& $0$\\
$1$& $5$& $4$\\
$2$& $0$& $6$\\
$2$& $5$& $3$\\
$3$& $0$& $4$\\
$3$& $4$& $4$\\
$4$& $0$& $2$\\
$5$& $2$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $2$\\
$0$& $2$& $4$\\
$1$& $4$& $3$\\
$3$& $4$& $0$\\
$3$& $4$& $4$\\
$3$& $4$& $4$\\
$4$& $3$& $3$\\
$5$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$1$& $4$& $3$\\
$3$& $0$& $5$\\
$3$& $1$& $3$\\
$4$& $2$& $0$\\
$5$& $0$& $5$\\
$5$& $3$& $5$\\
$6$& $1$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$1$& $2$& $1$\\
$1$& $4$& $3$\\
$4$& $1$& $5$\\
$4$& $3$& $5$\\
$4$& $3$& $5$\\
$5$& $6$& $6$\\
$6$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $3$& $1$\\
$2$& $2$& $4$\\
$2$& $5$& $1$\\
$3$& $2$& $4$\\
$4$& $3$& $5$\\
$4$& $3$& $5$\\
$5$& $2$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$4$& $0$& $0$\\
$0$& $1$& $3$\\
$1$& $1$& $5$\\
$1$& $2$& $2$\\
$1$& $5$& $5$\\
$2$& $3$& $3$\\
$2$& $4$& $0$\\
$4$& $3$& $4$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $145$& $146$& $147$& $148$& $149$& $150$& $151$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$2$& $2$& $0$\\
$2$& $4$& $0$\\
$3$& $1$& $4$\\
$3$& $2$& $2$\\
$3$& $3$& $0$\\
$3$& $6$& $5$\\
$4$& $1$& $2$\\
$4$& $3$& $6$\\
\hline
\end{tabular}&
\begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $2$& $5$\\
$1$& $1$& $4$\\
$1$& $2$& $4$\\
$4$& $0$& $3$\\
$4$& $0$& $4$\\
$4$& $1$& $5$\\
$5$& $1$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $5$& $1$\\
$1$& $5$& $4$\\
$2$& $0$& $5$\\
$2$& $1$& $2$\\
$3$& $1$& $4$\\
$3$& $1$& $4$\\
$4$& $0$& $5$\\
$4$& $4$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $5$& $2$\\
$2$& $0$& $4$\\
$2$& $1$& $1$\\
$2$& $2$& $2$\\
$2$& $4$& $2$\\
$3$& $0$& $3$\\
$4$& $0$& $5$\\
$5$& $2$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $1$\\
$0$& $5$& $2$\\
$2$& $5$& $1$\\
$3$& $0$& $3$\\
$3$& $4$& $1$\\
$4$& $1$& $4$\\
$4$& $3$& $5$\\
$5$& $5$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $2$\\
$1$& $2$& $5$\\
$1$& $3$& $5$\\
$2$& $1$& $1$\\
$2$& $1$& $3$\\
$2$& $2$& $0$\\
$4$& $4$& $0$\\
$5$& $4$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $5$& $3$\\
$4$& $1$& $1$\\
$4$& $1$& $1$\\
$4$& $1$& $5$\\
$4$& $3$& $5$\\
$4$& $6$& $3$\\
$5$& $1$& $0$\\
$5$& $1$& $3$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $152$& $153$& $154$& $155$& $156$& $157$& $158$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $5$& $0$\\
$1$& $4$& $4$\\
$3$& $2$& $5$\\
$3$& $4$& $2$\\
$4$& $3$& $5$\\
$4$& $5$& $0$\\
$4$& $5$& $2$\\
$6$& $4$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $1$\\
$1$& $0$& $3$\\
$1$& $1$& $2$\\
$1$& $4$& $1$\\
$2$& $6$& $0$\\
$5$& $3$& $3$\\
$5$& $5$& $0$\\
$5$& $5$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $4$\\
$0$& $5$& $5$\\
$1$& $2$& $5$\\
$2$& $2$& $2$\\
$2$& $2$& $3$\\
$2$& $4$& $2$\\
$3$& $1$& $2$\\
$3$& $4$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$0$& $3$& $1$\\
$3$& $0$& $4$\\
$3$& $1$& $5$\\
$4$& $3$& $1$\\
$4$& $5$& $3$\\
$5$& $2$& $2$\\
$6$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $1$\\
$0$& $5$& $2$\\
$1$& $0$& $6$\\
$2$& $1$& $2$\\
$2$& $5$& $4$\\
$3$& $4$& $2$\\
$5$& $1$& $3$\\
$5$& $5$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $4$& $1$\\
$1$& $4$& $2$\\
$2$& $1$& $1$\\
$3$& $3$& $2$\\
$4$& $1$& $0$\\
$5$& $0$& $1$\\
$5$& $2$& $2$\\
$5$& $5$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $4$& $4$\\
$1$& $6$& $3$\\
$2$& $0$& $4$\\
$2$& $0$& $6$\\
$2$& $2$& $3$\\
$2$& $4$& $1$\\
$3$& $5$& $1$\\
$4$& $4$& $5$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $159$& $160$& $161$& $162$& $163$& $164$& $165$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $4$& $1$\\
$2$& $1$& $5$\\
$3$& $2$& $5$\\
$3$& $3$& $3$\\
$3$& $4$& $2$\\
$3$& $4$& $4$\\
$4$& $2$& $4$\\
$5$& $5$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$1$& $2$& $3$\\
$1$& $4$& $0$\\
$1$& $4$& $3$\\
$4$& $2$& $1$\\
$5$& $1$& $1$\\
$5$& $2$& $6$\\
$5$& $3$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $5$& $0$\\
$1$& $6$& $2$\\
$4$& $4$& $2$\\
$5$& $2$& $3$\\
$5$& $4$& $4$\\
$5$& $4$& $5$\\
$5$& $5$& $2$\\
$6$& $5$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $4$& $5$\\
$2$& $2$& $1$\\
$3$& $2$& $1$\\
$3$& $5$& $2$\\
$4$& $0$& $3$\\
$4$& $6$& $2$\\
$5$& $1$& $5$\\
$5$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $4$\\
$1$& $2$& $3$\\
$1$& $4$& $5$\\
$2$& $1$& $1$\\
$2$& $3$& $4$\\
$4$& $4$& $3$\\
$5$& $0$& $4$\\
$5$& $3$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $2$\\
$1$& $3$& $4$\\
$1$& $5$& $3$\\
$3$& $5$& $2$\\
$3$& $6$& $5$\\
$4$& $2$& $6$\\
$5$& $1$& $2$\\
$5$& $6$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $4$& $5$\\
$3$& $5$& $4$\\
$3$& $7$& $2$\\
$4$& $5$& $3$\\
$5$& $1$& $4$\\
$6$& $6$& $7$\\
$6$& $7$& $6$\\
$7$& $2$& $4$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}

When $r=9$ and $\binom{9+2}{3}=165<b\leq\binom{9+3}{3}=220$, the following constructions produce $(9,3,b)^*$-matrices.

\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $166$& $167$& $168$& $169$& $170$& $171$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$5$& $0$& $0$\\
$2$& $0$& $5$\\
$2$& $6$& $2$\\
$5$& $2$& $0$\\
$5$& $4$& $0$\\
$5$& $6$& $0$\\
$6$& $4$& $3$\\
$6$& $5$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $0$& $1$\\
$0$& $0$& $5$\\
$0$& $4$& $1$\\
$1$& $0$& $6$\\
$1$& $1$& $0$\\
$1$& $6$& $1$\\
$1$& $6$& $4$\\
$2$& $6$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $4$& $0$\\
$0$& $5$& $0$\\
$2$& $2$& $3$\\
$3$& $5$& $2$\\
$4$& $5$& $2$\\
$4$& $5$& $2$\\
$5$& $0$& $3$\\
$6$& $2$& $3$\\
$6$& $2$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $5$& $0$\\
$0$& $1$& $4$\\
$1$& $0$& $2$\\
$1$& $0$& $5$\\
$2$& $0$& $5$\\
$2$& $0$& $6$\\
$5$& $3$& $4$\\
$5$& $5$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $4$& $0$\\
$0$& $3$& $5$\\
$0$& $3$& $6$\\
$1$& $0$& $3$\\
$1$& $0$& $4$\\
$2$& $3$& $6$\\
$4$& $6$& $2$\\
$6$& $1$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $3$& $0$\\
$0$& $6$& $0$\\
$2$& $2$& $4$\\
$2$& $3$& $3$\\
$3$& $2$& $1$\\
$3$& $2$& $6$\\
$6$& $3$& $1$\\
$6$& $6$& $0$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $172$& $173$& $174$& $175$& $176$& $177$& $178$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $1$& $0$\\
$0$& $4$& $0$\\
$1$& $4$& $1$\\
$1$& $6$& $4$\\
$5$& $0$& $5$\\
$5$& $0$& $6$\\
$5$& $4$& $3$\\
$6$& $2$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $5$\\
$0$& $0$& $6$\\
$1$& $3$& $6$\\
$2$& $0$& $4$\\
$2$& $6$& $2$\\
$4$& $2$& $5$\\
$5$& $0$& $3$\\
$5$& $2$& $4$\\
$5$& $2$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $5$\\
$0$& $0$& $6$\\
$0$& $5$& $1$\\
$2$& $1$& $5$\\
$2$& $2$& $5$\\
$3$& $0$& $5$\\
$4$& $4$& $2$\\
$5$& $2$& $0$\\
$6$& $0$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$5$& $0$& $0$\\
$6$& $0$& $0$\\
$0$& $1$& $3$\\
$0$& $5$& $5$\\
$1$& $0$& $6$\\
$3$& $1$& $0$\\
$3$& $6$& $2$\\
$4$& $1$& $5$\\
$4$& $6$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $2$\\
$1$& $0$& $6$\\
$1$& $3$& $3$\\
$2$& $0$& $5$\\
$2$& $2$& $0$\\
$2$& $3$& $0$\\
$3$& $0$& $6$\\
$4$& $0$& $2$\\
$5$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $5$& $0$\\
$0$& $6$& $0$\\
$1$& $1$& $2$\\
$1$& $6$& $2$\\
$3$& $1$& $6$\\
$4$& $0$& $6$\\
$4$& $1$& $0$\\
$5$& $5$& $6$\\
$6$& $3$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $3$& $0$\\
$0$& $2$& $3$\\
$0$& $4$& $3$\\
$4$& $2$& $5$\\
$4$& $5$& $6$\\
$5$& $5$& $4$\\
$6$& $0$& $1$\\
$6$& $4$& $1$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $179$& $180$& $181$& $182$& $183$& $184$& $185$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $0$& $1$\\
$0$& $6$& $5$\\
$2$& $0$& $4$\\
$2$& $4$& $0$\\
$2$& $6$& $0$\\
$3$& $4$& $2$\\
$6$& $0$& $1$\\
$6$& $1$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $3$\\
$0$& $0$& $4$\\
$0$& $4$& $6$\\
$1$& $2$& $3$\\
$1$& $5$& $1$\\
$2$& $3$& $4$\\
$3$& $6$& $6$\\
$4$& $2$& $3$\\
$5$& $6$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$6$& $0$& $0$\\
$0$& $0$& $2$\\
$1$& $2$& $0$\\
$2$& $4$& $4$\\
$4$& $2$& $0$\\
$4$& $5$& $4$\\
$5$& $4$& $4$\\
$6$& $2$& $2$\\
$6$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $1$& $1$\\
$0$& $2$& $2$\\
$2$& $5$& $4$\\
$2$& $6$& $4$\\
$4$& $2$& $2$\\
$4$& $5$& $2$\\
$5$& $6$& $6$\\
$6$& $6$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $0$& $6$\\
$0$& $4$& $1$\\
$0$& $4$& $5$\\
$1$& $6$& $0$\\
$2$& $3$& $2$\\
$3$& $6$& $6$\\
$4$& $4$& $0$\\
$5$& $5$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $6$\\
$0$& $5$& $5$\\
$0$& $6$& $5$\\
$1$& $0$& $2$\\
$1$& $1$& $0$\\
$3$& $4$& $1$\\
$6$& $0$& $3$\\
$6$& $1$& $6$\\
$6$& $1$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $6$& $0$\\
$0$& $3$& $4$\\
$0$& $5$& $3$\\
$3$& $0$& $3$\\
$3$& $2$& $6$\\
$4$& $2$& $0$\\
$5$& $5$& $5$\\
$6$& $1$& $5$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $186$& $187$& $188$& $189$& $190$& $191$& $192$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $6$& $6$\\
$1$& $2$& $1$\\
$2$& $4$& $2$\\
$2$& $4$& $4$\\
$5$& $1$& $4$\\
$5$& $2$& $4$\\
$5$& $5$& $0$\\
$5$& $5$& $0$\\
$6$& $2$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$4$& $0$& $0$\\
$1$& $4$& $0$\\
$3$& $1$& $4$\\
$3$& $2$& $5$\\
$4$& $4$& $2$\\
$5$& $0$& $5$\\
$5$& $1$& $0$\\
$6$& $4$& $3$\\
$6$& $6$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $2$& $5$\\
$0$& $3$& $1$\\
$0$& $4$& $3$\\
$1$& $2$& $4$\\
$2$& $2$& $3$\\
$2$& $2$& $6$\\
$3$& $0$& $4$\\
$5$& $0$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $5$\\
$0$& $3$& $2$\\
$0$& $3$& $2$\\
$1$& $1$& $0$\\
$1$& $5$& $2$\\
$2$& $3$& $6$\\
$3$& $2$& $4$\\
$4$& $4$& $6$\\
$5$& $2$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $0$\\
$0$& $4$& $4$\\
$1$& $1$& $6$\\
$1$& $3$& $1$\\
$1$& $4$& $1$\\
$2$& $1$& $2$\\
$5$& $3$& $5$\\
$5$& $4$& $3$\\
$6$& $4$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $0$\\
$0$& $1$& $1$\\
$0$& $5$& $1$\\
$0$& $5$& $4$\\
$1$& $5$& $0$\\
$3$& $1$& $2$\\
$4$& $5$& $6$\\
$5$& $2$& $4$\\
$6$& $4$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $2$\\
$0$& $5$& $3$\\
$1$& $1$& $4$\\
$2$& $0$& $4$\\
$3$& $0$& $5$\\
$4$& $3$& $1$\\
$5$& $2$& $2$\\
$5$& $3$& $6$\\
$6$& $0$& $1$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $193$& $194$& $195$& $196$& $197$& $198$& $199$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $5$& $6$\\
$2$& $1$& $5$\\
$2$& $4$& $0$\\
$3$& $5$& $4$\\
$4$& $1$& $0$\\
$4$& $1$& $6$\\
$5$& $3$& $2$\\
$5$& $4$& $0$\\
$5$& $4$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$1$& $5$& $0$\\
$2$& $2$& $1$\\
$3$& $4$& $0$\\
$3$& $4$& $1$\\
$3$& $6$& $3$\\
$4$& $6$& $5$\\
$5$& $2$& $1$\\
$6$& $2$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $5$\\
$0$& $5$& $1$\\
$1$& $5$& $6$\\
$1$& $6$& $1$\\
$2$& $1$& $1$\\
$3$& $1$& $3$\\
$3$& $4$& $0$\\
$3$& $4$& $0$\\
$5$& $1$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $6$\\
$0$& $2$& $2$\\
$2$& $1$& $5$\\
$4$& $1$& $5$\\
$5$& $0$& $6$\\
$5$& $2$& $0$\\
$6$& $0$& $2$\\
$6$& $4$& $3$\\
$6$& $5$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $6$& $2$\\
$3$& $4$& $0$\\
$4$& $0$& $2$\\
$4$& $2$& $5$\\
$4$& $2$& $6$\\
$6$& $0$& $3$\\
$6$& $2$& $1$\\
$6$& $3$& $0$\\
$6$& $4$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $1$\\
$0$& $1$& $3$\\
$0$& $5$& $6$\\
$1$& $2$& $6$\\
$1$& $6$& $4$\\
$3$& $6$& $2$\\
$4$& $1$& $1$\\
$4$& $2$& $1$\\
$6$& $2$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $2$\\
$0$& $6$& $4$\\
$1$& $2$& $4$\\
$1$& $4$& $1$\\
$1$& $6$& $4$\\
$2$& $0$& $1$\\
$3$& $6$& $1$\\
$4$& $5$& $4$\\
$6$& $1$& $6$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $200$& $201$& $202$& $203$& $204$& $205$& $206$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $2$& $1$\\
$1$& $4$& $1$\\
$1$& $6$& $6$\\
$3$& $4$& $0$\\
$4$& $1$& $6$\\
$4$& $3$& $0$\\
$4$& $6$& $2$\\
$6$& $2$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $6$\\
$3$& $3$& $3$\\
$3$& $4$& $2$\\
$3$& $6$& $0$\\
$5$& $0$& $4$\\
$5$& $2$& $0$\\
$5$& $5$& $4$\\
$6$& $1$& $5$\\
$6$& $6$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $4$& $1$\\
$1$& $3$& $1$\\
$2$& $2$& $2$\\
$2$& $2$& $4$\\
$4$& $2$& $5$\\
$4$& $5$& $6$\\
$4$& $6$& $2$\\
$6$& $2$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $6$& $4$\\
$2$& $0$& $4$\\
$2$& $3$& $2$\\
$3$& $1$& $1$\\
$3$& $6$& $1$\\
$4$& $2$& $2$\\
$5$& $4$& $4$\\
$6$& $0$& $5$\\
$6$& $3$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $2$\\
$1$& $3$& $3$\\
$1$& $4$& $4$\\
$2$& $0$& $2$\\
$2$& $5$& $3$\\
$3$& $2$& $2$\\
$5$& $5$& $4$\\
$5$& $5$& $5$\\
$6$& $2$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $5$& $5$\\
$1$& $6$& $2$\\
$2$& $1$& $4$\\
$4$& $1$& $3$\\
$4$& $4$& $4$\\
$5$& $0$& $3$\\
$5$& $3$& $6$\\
$5$& $3$& $6$\\
$6$& $1$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $2$\\
$0$& $5$& $6$\\
$0$& $6$& $3$\\
$1$& $2$& $3$\\
$1$& $4$& $1$\\
$1$& $6$& $4$\\
$2$& $6$& $4$\\
$4$& $5$& $3$\\
$4$& $5$& $5$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $207$& $208$& $209$& $210$& $211$& $212$& $213$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $3$\\
$0$& $3$& $1$\\
$1$& $4$& $1$\\
$2$& $1$& $1$\\
$3$& $4$& $0$\\
$4$& $0$& $4$\\
$5$& $4$& $5$\\
$6$& $2$& $3$\\
$6$& $2$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $4$& $6$\\
$1$& $5$& $5$\\
$2$& $3$& $3$\\
$4$& $4$& $1$\\
$5$& $1$& $3$\\
$5$& $1$& $3$\\
$5$& $5$& $2$\\
$5$& $6$& $5$\\
$6$& $2$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $6$& $4$\\
$4$& $0$& $4$\\
$5$& $3$& $3$\\
$6$& $2$& $6$\\
$6$& $3$& $3$\\
$6$& $4$& $4$\\
$6$& $5$& $3$\\
$6$& $5$& $4$\\
$6$& $6$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $3$\\
$0$& $3$& $1$\\
$1$& $0$& $2$\\
$2$& $5$& $2$\\
$3$& $3$& $6$\\
$3$& $5$& $3$\\
$5$& $0$& $4$\\
$5$& $2$& $6$\\
$6$& $4$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $3$\\
$2$& $5$& $6$\\
$5$& $0$& $6$\\
$5$& $1$& $3$\\
$5$& $3$& $5$\\
$6$& $0$& $6$\\
$6$& $4$& $1$\\
$6$& $4$& $5$\\
$6$& $6$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $4$& $6$\\
$1$& $0$& $5$\\
$1$& $2$& $2$\\
$1$& $3$& $1$\\
$3$& $1$& $5$\\
$5$& $4$& $2$\\
$6$& $0$& $4$\\
$6$& $1$& $1$\\
$6$& $6$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $6$& $1$\\
$1$& $4$& $1$\\
$2$& $1$& $5$\\
$2$& $4$& $6$\\
$3$& $1$& $5$\\
$4$& $0$& $6$\\
$4$& $2$& $3$\\
$5$& $2$& $2$\\
$5$& $4$& $2$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $214$& $215$& $216$& $217$& $218$& $219$& $220$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $1$\\
$4$& $3$& $5$\\
$4$& $5$& $3$\\
$5$& $1$& $3$\\
$5$& $2$& $2$\\
$5$& $2$& $4$\\
$6$& $1$& $4$\\
$6$& $3$& $6$\\
$6$& $4$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $4$& $6$\\
$1$& $3$& $2$\\
$2$& $1$& $6$\\
$3$& $6$& $0$\\
$4$& $1$& $4$\\
$4$& $2$& $1$\\
$4$& $3$& $1$\\
$5$& $5$& $3$\\
$5$& $6$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $6$\\
$1$& $2$& $0$\\
$1$& $6$& $1$\\
$3$& $1$& $4$\\
$3$& $1$& $5$\\
$3$& $2$& $1$\\
$3$& $5$& $2$\\
$4$& $4$& $3$\\
$5$& $2$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $6$\\
$1$& $4$& $1$\\
$1$& $6$& $3$\\
$2$& $5$& $1$\\
$4$& $1$& $0$\\
$4$& $5$& $3$\\
$4$& $6$& $6$\\
$5$& $1$& $1$\\
$5$& $5$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $6$\\
$1$& $4$& $4$\\
$1$& $5$& $1$\\
$2$& $2$& $3$\\
$3$& $5$& $4$\\
$4$& $6$& $1$\\
$4$& $6$& $5$\\
$5$& $3$& $6$\\
$5$& $4$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $3$& $6$\\
$1$& $5$& $3$\\
$4$& $1$& $3$\\
$4$& $6$& $6$\\
$5$& $2$& $7$\\
$6$& $1$& $6$\\
$6$& $4$& $3$\\
$6$& $5$& $1$\\
$7$& $2$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $1$& $6$\\
$2$& $4$& $1$\\
$2$& $6$& $5$\\
$3$& $1$& $3$\\
$4$& $5$& $1$\\
$5$& $2$& $3$\\
$5$& $6$& $1$\\
$6$& $1$& $1$\\
$6$& $5$& $2$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}

When $r=10$ and $\binom{10+2}{3}=220<b\leq\binom{10+3}{3}=286$, the following constructions produce $(10,3,b)^*$-matrices.

\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $221$& $222$& $223$& $224$& $225$& $226$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$1$& $0$& $0$\\
$0$& $0$& $3$\\
$0$& $6$& $5$\\
$1$& $0$& $6$\\
$1$& $4$& $4$\\
$2$& $1$& $2$\\
$3$& $1$& $1$\\
$5$& $2$& $2$\\
$6$& $3$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $5$& $0$\\
$0$& $1$& $3$\\
$0$& $6$& $2$\\
$2$& $1$& $0$\\
$3$& $1$& $6$\\
$3$& $4$& $0$\\
$4$& $2$& $2$\\
$5$& $4$& $0$\\
$6$& $1$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$2$& $0$& $0$\\
$4$& $0$& $0$\\
$2$& $2$& $6$\\
$3$& $3$& $5$\\
$4$& $3$& $1$\\
$5$& $3$& $6$\\
$6$& $0$& $5$\\
$6$& $1$& $4$\\
$6$& $5$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $2$& $0$\\
$0$& $0$& $2$\\
$0$& $1$& $5$\\
$2$& $4$& $2$\\
$2$& $4$& $3$\\
$2$& $6$& $4$\\
$3$& $4$& $0$\\
$3$& $4$& $4$\\
$4$& $1$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $2$& $0$\\
$0$& $1$& $1$\\
$0$& $6$& $3$\\
$3$& $4$& $2$\\
$3$& $4$& $6$\\
$3$& $4$& $6$\\
$4$& $5$& $5$\\
$4$& $5$& $5$\\
$5$& $0$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $0$& $2$\\
$0$& $1$& $4$\\
$2$& $1$& $2$\\
$2$& $1$& $6$\\
$2$& $2$& $2$\\
$3$& $4$& $0$\\
$5$& $6$& $0$\\
$6$& $3$& $0$\\
$6$& $6$& $6$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $227$& $228$& $229$& $230$& $231$& $232$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$6$& $0$& $0$\\
$6$& $0$& $0$\\
$0$& $6$& $0$\\
$1$& $0$& $1$\\
$1$& $1$& $5$\\
$1$& $5$& $2$\\
$4$& $6$& $1$\\
$5$& $5$& $2$\\
$6$& $5$& $2$\\
$6$& $6$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $4$\\
$0$& $4$& $2$\\
$0$& $5$& $5$\\
$0$& $6$& $3$\\
$0$& $6$& $6$\\
$1$& $1$& $0$\\
$1$& $4$& $2$\\
$1$& $6$& $1$\\
$2$& $2$& $6$\\
$2$& $4$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $4$& $0$\\
$0$& $6$& $0$\\
$0$& $0$& $5$\\
$1$& $3$& $6$\\
$2$& $0$& $6$\\
$2$& $1$& $6$\\
$4$& $0$& $1$\\
$5$& $1$& $0$\\
$6$& $1$& $3$\\
$6$& $4$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$6$& $0$& $0$\\
$0$& $0$& $5$\\
$0$& $5$& $3$\\
$0$& $6$& $2$\\
$2$& $0$& $3$\\
$4$& $0$& $3$\\
$5$& $2$& $2$\\
$5$& $3$& $6$\\
$6$& $0$& $3$\\
$6$& $5$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $1$\\
$0$& $1$& $3$\\
$0$& $2$& $1$\\
$0$& $3$& $3$\\
$0$& $6$& $6$\\
$4$& $5$& $4$\\
$5$& $0$& $4$\\
$5$& $1$& $2$\\
$5$& $2$& $4$\\
$6$& $3$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$3$& $0$& $0$\\
$0$& $6$& $0$\\
$2$& $1$& $5$\\
$2$& $5$& $3$\\
$3$& $5$& $3$\\
$3$& $6$& $1$\\
$5$& $3$& $4$\\
$5$& $3$& $5$\\
$6$& $6$& $0$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $233$& $234$& $235$& $236$& $237$& $238$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$5$& $0$& $0$\\
$0$& $1$& $5$\\
$0$& $5$& $6$\\
$1$& $3$& $4$\\
$4$& $0$& $1$\\
$4$& $0$& $1$\\
$4$& $2$& $0$\\
$4$& $4$& $3$\\
$4$& $6$& $0$\\
$6$& $3$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $5$& $0$\\
$1$& $5$& $5$\\
$2$& $3$& $0$\\
$2$& $5$& $2$\\
$3$& $6$& $0$\\
$4$& $2$& $0$\\
$4$& $3$& $1$\\
$5$& $6$& $2$\\
$5$& $6$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$6$& $0$& $0$\\
$0$& $1$& $1$\\
$0$& $3$& $1$\\
$0$& $4$& $1$\\
$0$& $5$& $5$\\
$2$& $0$& $1$\\
$2$& $3$& $0$\\
$2$& $4$& $2$\\
$3$& $2$& $0$\\
$6$& $4$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $0$& $0$\\
$0$& $0$& $3$\\
$0$& $4$& $1$\\
$0$& $5$& $5$\\
$1$& $3$& $0$\\
$2$& $1$& $6$\\
$2$& $4$& $4$\\
$3$& $6$& $6$\\
$5$& $0$& $4$\\
$6$& $1$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $0$\\
$0$& $0$& $2$\\
$0$& $3$& $6$\\
$0$& $6$& $4$\\
$1$& $0$& $4$\\
$2$& $1$& $0$\\
$4$& $4$& $1$\\
$4$& $4$& $1$\\
$5$& $1$& $4$\\
$6$& $2$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $4$\\
$0$& $0$& $5$\\
$0$& $3$& $2$\\
$1$& $1$& $1$\\
$1$& $6$& $2$\\
$2$& $5$& $4$\\
$2$& $5$& $6$\\
$3$& $0$& $6$\\
$4$& $6$& $5$\\
$6$& $6$& $1$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$b=$& $239$& $240$& $241$& $242$& $243$& $244$\\
\hline
& & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $1$\\
$1$& $0$& $3$\\
$1$& $0$& $4$\\
$1$& $5$& $0$\\
$2$& $0$& $6$\\
$2$& $2$& $6$\\
$3$& $5$& $4$\\
$4$& $0$& $3$\\
$4$& $3$& $5$\\
$5$& $1$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $3$& $0$\\
$0$& $4$& $1$\\
$1$& $4$& $4$\\
$2$& $0$& $5$\\
$2$& $1$& $3$\\
$2$& $1$& $5$\\
$2$& $2$& $4$\\
$2$& $4$& $4$\\
$2$& $5$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $5$\\
$0$& $1$& $4$\\
$0$& $2$& $2$\\
$0$& $4$& $4$\\
$1$& $5$& $5$\\
$3$& $1$& $5$\\
$4$& $1$& $0$\\
$4$& $4$& $2$\\
$6$& $2$& $2$\\
$6$& $5$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $0$\\
$0$& $6$& $0$\\
$2$& $4$& $6$\\
$3$& $2$& $3$\\
$3$& $6$& $4$\\
$4$& $0$& $1$\\
$4$& $0$& $5$\\
$4$& $2$& $2$\\
$4$& $3$& $3$\\
$5$& $0$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $4$\\
$0$& $5$& $2$\\
$2$& $1$& $0$\\
$2$& $2$& $0$\\
$3$& $2$& $0$\\
$4$& $6$& $2$\\
$4$& $6$& $4$\\
$6$& $2$& $3$\\
$6$& $4$& $0$\\
$6$& $5$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $6$& $0$\\
$0$& $0$& $4$\\
$0$& $1$& $3$\\
$0$& $3$& $4$\\
$2$& $6$& $1$\\
$3$& $5$& $3$\\
$5$& $0$& $5$\\
$5$& $1$& $6$\\
$5$& $4$& $0$\\
$6$& $3$& $3$\\
\hline
\end{tabular}\\
& & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $245$& $246$& $247$& $248$& $249$& $250$& $251$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $2$& $0$\\
$0$& $1$& $3$\\
$1$& $1$& $1$\\
$1$& $6$& $6$\\
$3$& $3$& $0$\\
$3$& $5$& $5$\\
$5$& $0$& $2$\\
$5$& $5$& $6$\\
$6$& $4$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$6$& $0$& $0$\\
$0$& $6$& $4$\\
$1$& $4$& $0$\\
$1$& $5$& $1$\\
$1$& $6$& $5$\\
$2$& $6$& $2$\\
$2$& $6$& $5$\\
$3$& $4$& $5$\\
$5$& $6$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $6$& $0$\\
$0$& $4$& $6$\\
$1$& $3$& $4$\\
$3$& $3$& $1$\\
$4$& $1$& $5$\\
$4$& $2$& $3$\\
$5$& $0$& $3$\\
$5$& $6$& $6$\\
$6$& $4$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $5$\\
$0$& $3$& $3$\\
$0$& $6$& $6$\\
$1$& $5$& $3$\\
$2$& $0$& $3$\\
$2$& $1$& $3$\\
$2$& $2$& $0$\\
$4$& $2$& $6$\\
$6$& $0$& $4$\\
$6$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$0$& $1$& $6$\\
$0$& $1$& $6$\\
$1$& $5$& $1$\\
$3$& $0$& $3$\\
$3$& $0$& $5$\\
$3$& $2$& $0$\\
$4$& $3$& $0$\\
$4$& $4$& $0$\\
$5$& $2$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$0$& $0$& $5$\\
$1$& $4$& $6$\\
$2$& $1$& $2$\\
$2$& $5$& $0$\\
$3$& $0$& $3$\\
$4$& $1$& $1$\\
$5$& $5$& $1$\\
$6$& $0$& $1$\\
$6$& $5$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $1$& $4$\\
$1$& $1$& $3$\\
$1$& $1$& $3$\\
$1$& $5$& $6$\\
$1$& $6$& $1$\\
$2$& $5$& $6$\\
$2$& $6$& $3$\\
$2$& $6$& $4$\\
$5$& $5$& $6$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $252$& $253$& $254$& $255$& $256$& $257$& $258$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$2$& $0$& $0$\\
$0$& $2$& $1$\\
$0$& $6$& $6$\\
$1$& $3$& $4$\\
$1$& $5$& $5$\\
$2$& $0$& $4$\\
$2$& $1$& $0$\\
$4$& $0$& $2$\\
$4$& $3$& $1$\\
$4$& $6$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $0$\\
$0$& $4$& $3$\\
$1$& $1$& $0$\\
$1$& $2$& $0$\\
$1$& $3$& $2$\\
$1$& $4$& $2$\\
$2$& $5$& $4$\\
$3$& $0$& $3$\\
$3$& $6$& $3$\\
$6$& $6$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$0$& $3$& $2$\\
$0$& $6$& $3$\\
$1$& $0$& $1$\\
$1$& $1$& $2$\\
$2$& $1$& $3$\\
$2$& $6$& $1$\\
$5$& $0$& $2$\\
$5$& $0$& $5$\\
$5$& $2$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $0$\\
$0$& $2$& $3$\\
$0$& $2$& $4$\\
$0$& $2$& $5$\\
$3$& $6$& $4$\\
$4$& $4$& $0$\\
$4$& $5$& $3$\\
$4$& $5$& $5$\\
$5$& $0$& $1$\\
$5$& $4$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $0$\\
$1$& $0$& $5$\\
$2$& $1$& $6$\\
$2$& $4$& $4$\\
$2$& $6$& $4$\\
$4$& $0$& $2$\\
$5$& $1$& $4$\\
$5$& $1$& $4$\\
$5$& $3$& $6$\\
$6$& $6$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$6$& $0$& $0$\\
$0$& $6$& $4$\\
$1$& $2$& $6$\\
$1$& $5$& $0$\\
$1$& $5$& $3$\\
$3$& $4$& $0$\\
$3$& $5$& $6$\\
$5$& $1$& $2$\\
$5$& $6$& $0$\\
$6$& $6$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $5$\\
$0$& $5$& $5$\\
$2$& $1$& $4$\\
$3$& $3$& $5$\\
$3$& $6$& $0$\\
$4$& $0$& $1$\\
$4$& $0$& $5$\\
$4$& $2$& $2$\\
$5$& $6$& $3$\\
$6$& $6$& $3$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $259$& $260$& $261$& $262$& $263$& $264$& $265$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $5$& $5$\\
$1$& $4$& $0$\\
$1$& $4$& $5$\\
$3$& $3$& $2$\\
$3$& $4$& $4$\\
$3$& $6$& $4$\\
$3$& $6$& $6$\\
$4$& $6$& $6$\\
$5$& $2$& $2$\\
$6$& $1$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $6$& $0$\\
$1$& $0$& $2$\\
$1$& $0$& $6$\\
$1$& $2$& $5$\\
$1$& $4$& $1$\\
$1$& $6$& $1$\\
$2$& $6$& $1$\\
$3$& $5$& $1$\\
$5$& $0$& $2$\\
$6$& $4$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$0$& $1$& $3$\\
$0$& $5$& $6$\\
$2$& $2$& $6$\\
$2$& $6$& $2$\\
$4$& $3$& $5$\\
$4$& $4$& $6$\\
$6$& $1$& $5$\\
$6$& $2$& $2$\\
$6$& $4$& $6$\\
\hline
\end{tabular}&
\begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $5$\\
$2$& $5$& $0$\\
$3$& $1$& $5$\\
$4$& $1$& $3$\\
$4$& $4$& $2$\\
$5$& $1$& $3$\\
$5$& $1$& $3$\\
$6$& $2$& $1$\\
$6$& $2$& $0$\\
$6$& $5$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $0$& $4$\\
$2$& $1$& $6$\\
$2$& $2$& $2$\\
$2$& $5$& $5$\\
$3$& $0$& $3$\\
$4$& $0$& $3$\\
$4$& $3$& $5$\\
$4$& $6$& $1$\\
$5$& $1$& $1$\\
$6$& $4$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $0$& $5$\\
$3$& $0$& $1$\\
$3$& $1$& $2$\\
$3$& $3$& $1$\\
$3$& $6$& $0$\\
$5$& $0$& $5$\\
$5$& $4$& $4$\\
$5$& $6$& $0$\\
$6$& $2$& $0$\\
$6$& $5$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$6$& $0$& $0$\\
$0$& $2$& $6$\\
$1$& $0$& $5$\\
$3$& $3$& $2$\\
$4$& $1$& $3$\\
$4$& $3$& $5$\\
$6$& $1$& $6$\\
$6$& $2$& $0$\\
$6$& $2$& $2$\\
$6$& $6$& $3$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $266$& $267$& $268$& $269$& $270$& $271$& $272$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $6$\\
$0$& $5$& $5$\\
$2$& $3$& $0$\\
$2$& $3$& $2$\\
$2$& $5$& $0$\\
$2$& $5$& $2$\\
$2$& $5$& $3$\\
$4$& $1$& $2$\\
$4$& $1$& $6$\\
$6$& $5$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$4$& $0$& $0$\\
$0$& $4$& $3$\\
$2$& $2$& $4$\\
$2$& $3$& $1$\\
$3$& $6$& $1$\\
$4$& $2$& $4$\\
$5$& $3$& $2$\\
$5$& $6$& $2$\\
$6$& $0$& $1$\\
$6$& $1$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $2$& $3$\\
$0$& $5$& $2$\\
$3$& $3$& $4$\\
$4$& $4$& $6$\\
$5$& $0$& $4$\\
$5$& $2$& $5$\\
$5$& $3$& $6$\\
$6$& $0$& $5$\\
$6$& $0$& $6$\\
$6$& $1$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $0$\\
$1$& $6$& $5$\\
$2$& $2$& $0$\\
$2$& $5$& $6$\\
$3$& $5$& $4$\\
$4$& $0$& $1$\\
$4$& $0$& $4$\\
$4$& $3$& $3$\\
$4$& $4$& $2$\\
$5$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $3$& $5$\\
$0$& $4$& $3$\\
$0$& $5$& $4$\\
$1$& $4$& $5$\\
$1$& $6$& $3$\\
$2$& $3$& $6$\\
$3$& $4$& $4$\\
$3$& $4$& $6$\\
$4$& $1$& $0$\\
$6$& $0$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $5$& $2$\\
$1$& $5$& $6$\\
$2$& $0$& $2$\\
$2$& $0$& $4$\\
$3$& $1$& $6$\\
$3$& $2$& $4$\\
$3$& $6$& $3$\\
$4$& $5$& $3$\\
$4$& $6$& $4$\\
$5$& $4$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $4$& $4$\\
$1$& $2$& $2$\\
$1$& $4$& $1$\\
$1$& $5$& $0$\\
$1$& $6$& $3$\\
$2$& $5$& $0$\\
$3$& $3$& $2$\\
$3$& $5$& $3$\\
$3$& $6$& $3$\\
$5$& $6$& $4$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $273$& $274$& $275$& $276$& $277$& $278$& $279$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $5$& $4$\\
$0$& $5$& $5$\\
$1$& $2$& $4$\\
$1$& $3$& $1$\\
$2$& $6$& $5$\\
$3$& $1$& $6$\\
$3$& $5$& $0$\\
$4$& $4$& $4$\\
$5$& $2$& $2$\\
$5$& $3$& $1$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $5$& $5$\\
$2$& $1$& $5$\\
$3$& $6$& $1$\\
$4$& $5$& $6$\\
$5$& $0$& $5$\\
$5$& $2$& $0$\\
$5$& $5$& $2$\\
$6$& $2$& $2$\\
$6$& $3$& $3$\\
$6$& $5$& $2$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $6$\\
$1$& $0$& $4$\\
$1$& $5$& $5$\\
$2$& $4$& $1$\\
$3$& $1$& $1$\\
$3$& $2$& $3$\\
$4$& $2$& $0$\\
$4$& $4$& $6$\\
$5$& $1$& $6$\\
$6$& $2$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $1$& $2$\\
$1$& $1$& $3$\\
$2$& $5$& $5$\\
$3$& $3$& $1$\\
$4$& $6$& $5$\\
$5$& $2$& $0$\\
$6$& $0$& $1$\\
$6$& $2$& $2$\\
$6$& $5$& $1$\\
$6$& $5$& $6$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$2$& $5$& $4$\\
$2$& $6$& $4$\\
$2$& $6$& $5$\\
$3$& $2$& $1$\\
$3$& $2$& $3$\\
$3$& $4$& $5$\\
$4$& $6$& $2$\\
$6$& $1$& $5$\\
$6$& $4$& $3$\\
$6$& $6$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $4$& $1$\\
$0$& $4$& $6$\\
$1$& $5$& $1$\\
$2$& $4$& $3$\\
$2$& $6$& $6$\\
$3$& $1$& $1$\\
$3$& $1$& $4$\\
$3$& $5$& $6$\\
$4$& $2$& $0$\\
$5$& $6$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $5$& $4$\\
$2$& $3$& $3$\\
$2$& $4$& $1$\\
$2$& $5$& $5$\\
$3$& $1$& $0$\\
$4$& $0$& $3$\\
$5$& $1$& $5$\\
$6$& $3$& $5$\\
$6$& $4$& $3$\\
$6$& $5$& $0$\\
\hline
\end{tabular}\\
& & & & & & &\\
\hline
\end{tabular}
\end{center}
\begin{center}
\footnotesize\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$b=$& $280$& $281$& $282$& $283$& $284$& $285$& $286$\\
\hline
& & & & & & &\\
$M=$& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $4$\\
$1$& $3$& $4$\\
$1$& $6$& $3$\\
$2$& $3$& $6$\\
$2$& $5$& $3$\\
$2$& $5$& $5$\\
$4$& $5$& $6$\\
$5$& $1$& $6$\\
$5$& $2$& $1$\\
$5$& $5$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $1$& $3$\\
$1$& $4$& $2$\\
$1$& $6$& $4$\\
$2$& $6$& $2$\\
$3$& $5$& $6$\\
$3$& $6$& $5$\\
$5$& $0$& $2$\\
$5$& $2$& $3$\\
$6$& $3$& $5$\\
$6$& $5$& $4$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $5$& $6$\\
$1$& $4$& $0$\\
$1$& $5$& $3$\\
$1$& $6$& $5$\\
$2$& $1$& $1$\\
$2$& $5$& $4$\\
$3$& $3$& $5$\\
$3$& $4$& $3$\\
$4$& $6$& $2$\\
$6$& $4$& $5$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$0$& $5$& $2$\\
$1$& $2$& $2$\\
$1$& $4$& $1$\\
$1$& $6$& $4$\\
$2$& $5$& $6$\\
$3$& $4$& $1$\\
$5$& $1$& $6$\\
$5$& $6$& $1$\\
$6$& $2$& $3$\\
$6$& $5$& $0$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $2$& $5$\\
$1$& $4$& $1$\\
$1$& $6$& $3$\\
$2$& $4$& $3$\\
$3$& $1$& $6$\\
$4$& $1$& $3$\\
$4$& $6$& $5$\\
$5$& $1$& $2$\\
$5$& $3$& $3$\\
$6$& $1$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$3$& $6$& $4$\\
$4$& $5$& $7$\\
$4$& $7$& $6$\\
$5$& $4$& $1$\\
$5$& $5$& $6$\\
$6$& $2$& $5$\\
$6$& $6$& $1$\\
$6$& $7$& $7$\\
$7$& $1$& $7$\\
$7$& $6$& $3$\\
\hline
\end{tabular}& \begin{tabular}{|c|c|c|}
\hline
$1$& $6$& $7$\\
$2$& $5$& $3$\\
$2$& $7$& $4$\\
$4$& $1$& $5$\\
$4$& $5$& $7$\\
$5$& $3$& $2$\\
$5$& $6$& $1$\\
$5$& $7$& $3$\\
$6$& $6$& $5$\\
$7$& $3$& $6$\\
\hline
\end{tabular}
